Dealing with observability in interaction-based Offline Runtime Verification of Distributed Systems

Interactions are formal models describing asynchronous communications within a Distributed System (DS). They can be drawn in the fashion of sequence diagrams and executed thanks to an operational semantics akin to that of process algebras. Executions of DS can be characterized by tuples of local traces (one per subsystem) called multi-traces. For a given execution, those local traces can be collected via monitoring and the resulting multi-trace can be analysed using offline Runtime Verification (RV). To that end, interactions may serve as formal references. In practice, however, not all subsystems may be observed and, without synchronising the end of monitoring on different subsystems, some events may not be observed, e.g. the reception of a message may be observed but not the corresponding emission. So as to be able to consider all such cases of partial observation, we propose an offline RV algorithm which uses removal operations to restrict the reference interaction on-the-fly, disregarding the parts concerning no longer observed subsystems. We prove the correctness of the algorithm and assess the performance of an implementation.

==> figures/ana_example.tex <==
\begin{tikzpicture}
\tikzstyle{transition}=[draw,black,midway,fill=white,rectangle,line width=1pt,minimum height=.75cm]
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i0) at (0,0) {\includegraphics[scale=.8]{images/ana_example/ana_0.png}};
\node[draw,right=2.5cm of i0] (i1) {\includegraphics[scale=.8]{images/ana_example/ana_1_0.png}};
\draw[-stealth,line width=2pt] (i0) -> (i1) node [transition] {\large$\macroElim_{\hlf{\texttt{sub}}}$};
%
\node[draw,below left=1.75cm and 2cm of i1] (i1b0) {\includegraphics[scale=.8]{images/ana_example/ana_1_b0.png}};
\draw[-stealth,line width=2pt] (i1) -> (i1b0) node [transition] {\large$\hlf{\texttt{pub}}!\hms{\texttt{publish}}$};
%
\node[draw,below right=1.75cm and -7cm of i1] (i1c0) {\includegraphics[scale=.8]{images/ana_example/ana_1_c0.png}};
\draw[-stealth,line width=2pt] (i1) -> (i1c0) node [transition] {\large$\hlf{\texttt{pub}}!\hms{\texttt{publish}}$};
%
\node[draw,below=1.75cm of i1c0] (i1c1) {\includegraphics[scale=.8]{images/ana_example/ana_1_c1.png}};
\draw[-stealth,line width=2pt] (i1c0) -> (i1c1) node [transition] {\large$\hlf{\texttt{bro}}?\hms{\texttt{subscribe}}$};
%
\node[verdict,fill=red,below left=1cm and -2.5cm of i1b0] (i1bV) {\large\textcolor{white}{\textbf{Nok}}};
\draw[-stealth,line width=2pt,red] (i1bV.north |- i1b0.south) -> (i1bV.north);
%
\node[verdict,fill=blue,left=1cm of i1c1] (i1cV) {\large\textcolor{white}{\textbf{Ok}}};
\draw[-stealth,line width=2pt,blue] (i1c1) -> (i1cV);
%
\node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of i0] (i0lab) {\huge\textbf{0}};
\node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of i1] (i1lab) {\huge\textbf{1}};
\node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of i1b0] (i2lab) {\huge\bf\textbf{2}};
\node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of i1c0] (i3lab) {\huge\bf\textbf{3}};
\node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of i1c1] (i4lab) {\huge\bf\textbf{4}};
\end{tikzpicture}

==> figures/archi_glob.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[draw,hibou_col_lf,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm,inner sep=0,outer sep=0]
\tikzstyle{element_blk}=[draw,black,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm,inner sep=0,outer sep=0]
%
\node[subsys] (A) at (-3,0) {
    \input{figures/subfig/tikz_l1}
};
%
\node[subsys] (B) at (0,0) {
    \input{figures/subfig/tikz_l2}
};
%
\node[subsys] (C) at (3,0) {
    \input{figures/subfig/tikz_l3}
};
%
\draw[<->,line width=2.5pt,hibou_col_ms] (A) -- (B);
\draw[<->,line width=2.5pt,hibou_col_ms] (C) -- (B);
%
\node[rectangle, fill=black] (Alog) at (A.south) {};
\node[rectangle, fill=black] (Blog) at (B.south) {};
\node[rectangle, fill=black] (Clog) at (C.south) {};
%
\node[element_blk] (reord) at (-1,-2.75) {
    \input{figures/subfig/tikz_reord}
};
\node[draw,black,rectangle,line width=2pt,align=left] (tra) at (2,-2.75) {
$\hlf{\texttt{sub}}!\hms{\texttt{subscribe}}$\\
$\hlf{\texttt{pub}}!\hms{\texttt{publish}}$\\
$\hlf{\texttt{bro}}?\hms{\texttt{subscribe}}$\\
$\hlf{\texttt{bro}}?\hms{\texttt{publish}}$\\
$\hlf{\texttt{bro}}!\hms{\texttt{publish}}$\\
$\hlf{\texttt{sub}}?\hms{\texttt{publish}}$
};
%
\draw[line width=2pt,black] (Alog) -- ($(Alog) + (0,-.25)$);
\draw[line width=2pt,black] ($(Alog) + (0,-.25)$) -- ($(Blog) + (0,-.25)$);
\draw[line width=2pt,black] (Blog) -- ($(Blog) + (0,-.25)$);
\draw[line width=2pt,black] (Clog) -- ($(Clog) + (0,-.25)$);
\draw[line width=2pt,black] ($(Clog) + (0,-.25)$) -- ($(Blog) + (0,-.25)$);
%
\draw[->,line width=2pt,black] ($(reord.north) + (0,.5)$) -- (reord.north);
%
\draw[->,line width=2pt,black] (reord) -- (tra);
\end{tikzpicture}

==> figures/archi_loc.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[draw,hibou_col_lf,rectangle,line width=2pt,minimum height=.6cm,minimum width=2cm,inner sep=0,outer sep=0]
\tikzstyle{element_blk}=[draw,black,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm,inner sep=0,outer sep=0]
%
\node[subsys] (A) at (-3,0) {
    \texttt{\hlf{pub}}
};
%
\node[subsys] (B) at (0,0) {
    \texttt{\hlf{bro}}
};
%
\node[subsys] (C) at (3,0) {
    \texttt{\hlf{sub}}
};
%
\draw[<->,line width=2.5pt,hibou_col_ms] (A) -- (B);
\draw[<->,line width=2.5pt,hibou_col_ms] (C) -- (B);
%
\node[rectangle, fill=black] (Alog) at (A.south) {};
\node[rectangle, fill=black] (Blog) at (B.south) {};
\node[rectangle, fill=black] (Clog) at (C.south) {};
%
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Alog] (Atra) {
$\hlf{\texttt{pub}}!\hms{\texttt{publish}}$
};
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Blog] (Btra) {
$\hlf{\texttt{bro}}?\hms{\texttt{subscribe}}$\\
$\hlf{\texttt{bro}}?\hms{\texttt{publish}}$\\
$\hlf{\texttt{bro}}!\hms{\texttt{publish}}$
};
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Clog] (Ctra) {
$\hlf{\texttt{sub}}!\hms{\texttt{subscribe}}$\\
$\hlf{\texttt{sub}}?\hms{\texttt{publish}}$
};
%
\draw[->,line width=2pt,black] (Alog) -- (Atra);
\draw[->,line width=2pt,black] (Blog) -- (Btra);
\draw[->,line width=2pt,black] (Clog) -- (Ctra);
\end{tikzpicture}

==> figures/archi_partial.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[draw,hibou_col_lf,rectangle,line width=2pt,minimum height=.6cm,minimum width=2cm,inner sep=0,outer sep=0]
\tikzstyle{element_blk}=[draw,black,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm,inner sep=0,outer sep=0]
%
\node[subsys] (A) at (-3,0) {
    \texttt{\hlf{pub}}
};
%
\node[subsys] (B) at (0,0) {
    \texttt{\hlf{bro}}
};
%
\node[subsys] (C) at (3,0) {
    \texttt{\hlf{sub}}
};
%
\draw[<->,line width=2.5pt,hibou_col_ms] (A) -- (B);
\draw[<->,line width=2.5pt,hibou_col_ms] (C) -- (B);
%
\node[rectangle, fill=black] (Alog) at (A.south) {};
\node[rectangle, fill=black] (Blog) at (B.south) {};
%
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Alog] (Atra) {
$\hlf{\texttt{pub}}!\hms{\texttt{publish}}$
};
\node[draw,black,rectangle,line width=2pt,align=left,below=.5cm of Blog] (Btra) {
$\hlf{\texttt{bro}}?\hms{\texttt{subscribe}}$
};
%
\node[opacity=0,draw,black,rectangle,line width=2pt,align=left,below=.75cm of Clog] (anchor_transparent) {
$\hlf{\texttt{bro}}?\hms{\texttt{subscribe}}$\\
$\hlf{\texttt{bro}}?\hms{\texttt{publish}}$\\
$\hlf{\texttt{bro}}!\hms{\texttt{publish}}$
};
%
\draw[->,line width=2pt,black] (Alog) -- (Atra);
\draw[->,line width=2pt,black] (Blog) -- (Btra);
\end{tikzpicture}

==> figures/interaction_semantics.tex <==
{
\scriptsize
$
\begin{array}{c}
\begin{array}{c}
(\{(\hlf{pub}!\hms{publish},\epsilon,\epsilon)\} \multiSeq \{(\epsilon,\hlf{bro}?\hms{publish},\epsilon)\})^{\multiSeq^*}\\
\multiSeq (\{(\epsilon,\epsilon,\hlf{sub}!\hms{subscribe})\} \multiSeq \{(\epsilon,\hlf{bro}?\hms{subscribe},\epsilon)\})\\
\multiSeq 
\left(
\begin{array}{c}
(\{(\hlf{pub}!\hms{publish},\epsilon,\epsilon)\} \multiSeq \{(\epsilon,\hlf{bro}?\hms{publish},\epsilon)\})\\
\multiSeq 
(\{(\epsilon,\hlf{bro}!\hms{publish},\epsilon)\} \multiSeq \{(\epsilon,\epsilon,\hlf{sub}?\hms{publish})\})\\
\end{array}
\right)^{\multiSeq^*}
\end{array}
\\
=
\\
\left\{
\begin{array}{c}
\left(
\begin{array}{c}
\varepsilon
\end{array}
,
\begin{array}{c}
\hlf{bro}?\hms{subscribe}
\end{array}
,
\begin{array}{c}
\hlf{sub}!\hms{subscribe}
\end{array}
\right)
\vspace{.1cm}
\\
\left(
\begin{array}{c}
\hlf{pub}!\hms{publish}
\end{array}
,
\begin{array}{c}
\hlf{bro}?\hms{publish}\\
\hlf{bro}?\hms{subscribe}
\end{array}
,
\begin{array}{c}
\hlf{sub}!\hms{subscribe}
\end{array}
\right)
\vspace{.1cm} 
\\
\left(
\begin{array}{c}
\hlf{pub}!\hms{publish}
\end{array}
,
\begin{array}{c}
\hlf{bro}?\hms{subscribe}\\
\hlf{bro}?\hms{publish}\\
\hlf{bro}!\hms{publish}
\end{array}
,
\begin{array}{c}
\hlf{sub}!\hms{subscribe}\\
\hlf{sub}?\hms{publish}
\end{array}
\right)
\\
\cdots 
\end{array}
\right\}
\end{array}
$
}

==> figures/locana_loc.tex <==
\begin{tikzpicture}
\tikzstyle{transition}=[draw,black,midway,fill=white,rectangle,line width=1pt,minimum height=.75cm]
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {\includegraphics[scale=.8]{images/local_ana/with/locana_loc_i1.png}};
%
\node[verdict,fill=red,below=.5cm of i1] (i1V) {\large\textcolor{white}{\textbf{Nok}}};
\draw[-stealth,line width=2pt,red] (i1) -> (i1V);
\end{tikzpicture}

==> figures/locana_with.tex <==
\begin{tikzpicture}
\tikzstyle{transition}=[draw,black,midway,fill=white,rectangle,line width=1pt,minimum height=.75cm]
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {\includegraphics[scale=.8]{images/local_ana/without/locana_without_i1.png}};
%
\node[verdict,fill=red,below=.5cm of i1] (i1V) {\large\textcolor{white}{\textbf{Nok}}};
\draw[-stealth,line width=2pt,red] (i1) -> (i1V);
\end{tikzpicture}

==> figures/locana_without.tex <==
\begin{tikzpicture}
\tikzstyle{transition}=[draw,black,midway,fill=white,rectangle,line width=1pt,minimum height=.75cm]
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {\includegraphics[scale=.8]{images/local_ana/without/locana_without_i1.png}};
%
\node[draw,below=1.5cm of i1] (i4) {\includegraphics[scale=.8]{images/local_ana/without/locana_without_i4.png}};
\draw[-stealth,line width=2pt] (i1) -> (i4) node [transition] {\large$\hlf{\texttt{pub}}!\hms{\texttt{publish}}$};
%
\node[draw,below right=-3cm and 1.25cm of i1] (i2) {\includegraphics[scale=.8]{images/local_ana/without/locana_without_i2.png}};
\draw[-stealth,line width=2pt] (i1.25) -> (i2.65) node [transition] {\large$\hlf{\texttt{pub}}!\hms{\texttt{publish}}$};
%
\node[draw,below=1.5cm of i2] (i3) {\includegraphics[scale=.8]{images/local_ana/without/locana_without_i3.png}};
\draw[-stealth,line width=2pt] (i2) -> (i3) node [transition] {\large$\macroElim_{\hlf{\texttt{pub}}}$};
%
\node[verdict,fill=red,below=.5cm of i3] (i3V) {\large\textcolor{white}{\textbf{Nok}}};
\draw[-stealth,line width=2pt,red] (i3) -> (i3V);
%
\node[draw,below=1.5cm of i4] (i5) {\includegraphics[scale=.8]{images/local_ana/without/locana_without_i5.png}};
\draw[-stealth,line width=2pt] (i4) -> (i5) node [transition] {\large$\macroElim_{\hlf{\texttt{pub}}}$};
%
\node[verdict,fill=red,below right=-1.75cm and 1.5cm of i5] (i5V) {\large\textcolor{white}{\textbf{Nok}}};
\draw[-stealth,line width=2pt,red] (i5.east |- i5V) -> (i5V);
\end{tikzpicture}
